The Taurus Boundary of Stellar/Substellar (TBOSS) Survey II. Disk Masses from ALMA Continuum Observations

We report 885$\mu$m ALMA continuum flux densities for 24 Taurus members spanning the stellar/substellar boundary, with spectral types from M4 to M7.75. Of the 24 systems, 22 are detected at levels ranging from 1.0-55.6 mJy. The two non-detections are transition disks, though other transition disks in the sample are detected. Converting ALMA continuum measurements to masses using standard scaling laws and radiative transfer modeling yields dust mass estimates ranging from $\sim$0.3-20M$_{\oplus}$. The dust mass shows a declining trend with central object mass when combined with results from submillimeter surveys of more massive Taurus members. The substellar disks appear as part of a continuous sequence and not a distinct population. Compared to older Upper Sco members with similar masses across the substellar limit, the Taurus disks are brighter and more massive. Both Taurus and Upper Sco populations are consistent with an approximately linear relationship in $M_{dust}$ to $M_{star}$, although derived power-law slopes depend strongly upon choices of stellar evolutionary model and dust temperature relation. The median disk around early M-stars in Taurus contains a comparable amount of mass in small solids as the average amount of heavy elements in Kepler planetary systems on short-period orbits around M-dwarf stars, with an order of magnitude spread in disk dust mass about the median value. Assuming a gas:dust ratio of 100:1, only a small number of low-mass stars and brown dwarfs have a total disk mass amenable to giant planet formation, consistent with the low frequency of giant planets orbiting M-dwarfs.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
\tablecaption{Rederived stellar parameters and dust masses for our sample and comparison samples. \label{tab:recalc_dustmasses}}
%\tablecolumns{11}
%\tablenumber{13}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & 
\colhead{Source} & 
\colhead{Region} & 
\colhead{Age}  & 
\colhead{SpTy}  & 
\colhead{Teff} & 
\colhead{Stellar Mass}  & 
\colhead{Log L$_{*}$} & 
\colhead{M$_{dust40}$} & 
\colhead{M$_{dust100}$}  & 
\colhead{M$_{dust200}$}  \\
\colhead{} &        
\colhead{} &     
\colhead{} & 
\colhead{(Myr)}  &
\colhead{} &  
\colhead{(K)} &  
\colhead{(M$_{\odot}$)} & 
\colhead{(L$_{\odot}$)} & 
\colhead{(M$_{\oplus}$)} &  
\colhead{(M$_{\oplus}$)} &  
\colhead{(M$_{\oplus}$)} 
}

\startdata
J04292165                     & (1)        & Taurus    & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 2.72                             & 3.82                              & 4.67                              \\
J04141188                     & (1)        & Taurus    & 1               & M6.25 & 2836 & 0.05 \{0.04,0.05\}         & -1.63 \{-1.75,-1.49\}     & 0.41                             & 0.57                              & 0.70                              \\
J04230607                     & (1)        & Taurus    & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 2.20                             & 3.09                              & 3.78                              \\
J04262939                     & (1)        & Taurus    & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 2.00                             & 2.81                              & 3.43                              \\
J04381486                     & (1)        & Taurus    & 1               & M7.25 & 2747 & 0.04 \{0.03,0.04\}         & -1.88 \{-2.02,-1.75\}     & 0.63                             & 0.86                              & 1.05                              \\
J04382134                     & (1)        & Taurus    & 1               & M6.5  & 2814 & 0.05 \{0.04,0.06\}         & -1.69 \{-1.81,-1.57\}     & 1.12                             & 1.57                              & 1.92                              \\
J04390163                     & (1)        & Taurus    & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 0.48                             & 0.67                              & 0.83                              \\
J04390396                     & (1)        & Taurus    & 1               & M7.25 & 2747 & 0.04 \{0.03,0.04\}         & -1.88 \{-2.02,-1.75\}     & 1.13                             & 1.56                              & 1.90                              \\
J04400067                     & (1)        & Taurus    & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 3.61                             & 5.06                              & 6.19                              \\
J04414825                     & (1)        & Taurus    & 1               & M7.75 & 2696 & 0.03 \{0.02,0.04\}         & -2.02 \{-2.15,-1.88\}     & 1.73                             & 2.36                              & 2.88                              \\
J04144730                     & (1)        & Taurus    & 1               & M4    & 3191 & 0.2 \{0.16,0.25\}          & -0.7 \{-0.86,-0.58\}      & 4.04                             & 5.94                              & 7.30                              \\
J04161210                     & (1)        & Taurus    & 1               & M4.75 & 3027 & 0.14 \{0.1,0.18\}          & -0.96 \{-1.15,-0.78\}     & 1.44                             & 2.09                              & 2.56                              \\
J04181710                     & (1)        & Taurus    & 1               & M5.75 & 2883 & 0.05 \{0.05,0.1\}          & -1.49 \{-1.63,-1.15\}     & 0.47                             & 0.67                              & 0.82                              \\
J04202555                     & (1)        & Taurus    & 1               & M5.25 & 2943 & 0.1 \{0.05,0.14\}          & -1.15 \{-1.49,-0.96\}     & 5.18                             & 7.45                              & 9.13                              \\
J04284263                     & (1)        & Taurus    & 1               & M5.25 & 2943 & 0.1 \{0.05,0.14\}          & -1.15 \{-1.49,-0.96\}     & 0.43                             & 0.62                              & 0.76                              \\
J04322210                     & (1)        & Taurus    & 1               & M4.75 & 3027 & 0.14 \{0.1,0.18\}          & -0.96 \{-1.15,-0.78\}     & 14.02                            & 20.35                             & 24.98                             \\
J04334465                     & (1)        & Taurus    & 1               & M4.75 & 3027 & 0.14 \{0.1,0.18\}          & -0.96 \{-1.15,-0.78\}     & 10.14                            & 14.72                             & 18.07                             \\
J04385859                     & (1)        & Taurus    & 1               & M4.25 & 3133 & 0.18 \{0.14,0.22\}         & -0.78 \{-0.96,-0.64\}     & 6.78                             & 9.93                              & 12.21                             \\
J04393364                     & (1)        & Taurus    & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 2.53                             & 3.65                              & 4.48                              \\
J04394488                     & (1)        & Taurus    & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 3.01                             & 4.35                              & 5.33                              \\
J04555605                     & (1)        & Taurus    & 1               & M4    & 3191 & 0.2 \{0.16,0.25\}          & -0.7 \{-0.86,-0.58\}      & 0.22                             & 0.32                              & 0.40                              \\
J05075496                     & (1)        & Taurus    & 1               & M4    & 3191 & 0.2 \{0.16,0.25\}          & -0.7 \{-0.86,-0.58\}      & 0.62                             & 0.92                              & 1.13                              \\
GK Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 1.16                             & 1.76                              & 2.18                              \\
HQ Tau                        & (2)        & Taurus    & 1               & K2    & 4710 & 1.3 \{1.21,1.37\}          & 0.5 \{0.44,0.54\}         & 1.25                             & 1.95                              & 2.42                              \\
JH 112 A                      & (2)        & Taurus    & 1               & K6    & 4086 & 0.7 \{0.67,0.75\}          & 0.04 \{0.01,0.09\}        & 1.45                             & 2.20                              & 2.72                              \\
FQ Tau A                      & (2)        & Taurus    & 1               & M3    & 3407 & 0.29 \{0.25,0.33\}         & -0.5 \{-0.58,-0.43\}      & 1.56                             & 2.31                              & 2.84                              \\
CoKu Tau/4 AB                 & (2)        & Taurus    & 1               & M1.5  & 3637 & 0.4 \{0.36,0.45\}          & -0.32 \{-0.38,-0.25\}     & 1.58                             & 2.37                              & 2.92                              \\
FV Tau B                      & (2)        & Taurus    & 1               & K6    & 4086 & 0.7 \{0.67,0.75\}          & 0.04 \{0.01,0.09\}        & 1.59                             & 2.42                              & 3.00                              \\
DF Tau AB                     & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 1.60                             & 2.39                              & 2.94                              \\
RW Aur B                      & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 1.81                             & 2.77                              & 3.43                              \\
XZ Tau A                      & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 1.82                             & 2.71                              & 3.34                              \\
DD Tau B                      & (2)        & Taurus    & 1               & M3.5  & 3305 & 0.25 \{0.2,0.29\}          & -0.58 \{-0.7,-0.5\}       & 1.84                             & 2.71                              & 3.34                              \\
UY Aur B                      & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 1.88                             & 2.79                              & 3.44                              \\
IT Tau A                      & (2)        & Taurus    & 1               & K3    & 4566 & 1.11 \{1.01,1.21\}         & 0.38 \{0.31,0.44\}        & 1.94                             & 3.00                              & 3.73                              \\
Haro 6-28 A                   & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 2.00                             & 2.98                              & 3.68                              \\
FV Tau A                      & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 2.05                             & 3.14                              & 3.89                              \\
V955 Tau A                    & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 2.08                             & 3.16                              & 3.91                              \\
GN Tau A                      & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 2.25                             & 3.35                              & 4.12                              \\
IT Tau B                      & (2)        & Taurus    & 1               & M4    & 3191 & 0.2 \{0.16,0.25\}          & -0.7 \{-0.86,-0.58\}      & 2.41                             & 3.53                              & 4.34                              \\
FO Tau A                      & (2)        & Taurus    & 1               & M3.5  & 3305 & 0.25 \{0.2,0.29\}          & -0.58 \{-0.7,-0.5\}       & 2.65                             & 3.92                              & 4.82                              \\
GH Tau A                      & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 2.73                             & 4.07                              & 5.01                              \\
IRAS 04301+2608               & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 2.82                             & 4.27                              & 5.27                              \\
JH 112 B                      & (2)        & Taurus    & 1               & M8.5  & 2619 & 0.02 \{0.02,0.03\}         & -2.21 \{-2.31,-2.09\}     & 2.95                             & 3.98                              & 4.84                              \\
V807 Tau A                    & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 2.97                             & 4.52                              & 5.59                              \\
J04334171+1750402             & (2)        & Taurus    & 1               & M4    & 3191 & 0.2 \{0.16,0.25\}          & -0.7 \{-0.86,-0.58\}      & 3.43                             & 5.04                              & 6.20                              \\
CFHT 4                        & (2)        & Taurus    & 1               & M7    & 2770 & 0.04 \{0.03,0.05\}         & -1.81 \{-1.95,-1.69\}     & 3.98                             & 5.51                              & 6.72                              \\
FX Tau A                      & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 4.06                             & 6.10                              & 7.53                              \\
V410 X-ray 2                  & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 4.09                             & 6.19                              & 7.64                              \\
FM Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 4.52                             & 6.83                              & 8.43                              \\
GI Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 4.66                             & 7.07                              & 8.74                              \\
HN Tau A                      & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 4.66                             & 7.13                              & 8.83                              \\
IS Tau A                      & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 4.71                             & 7.11                              & 8.79                              \\
CX Tau                        & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 4.71                             & 7.00                              & 8.63                              \\
FZ Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 4.80                             & 7.26                              & 8.96                              \\
J04333278+1800436             & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 4.86                             & 7.30                              & 9.00                              \\
DD Tau A                      & (2)        & Taurus    & 1               & M3.5  & 3305 & 0.25 \{0.2,0.29\}          & -0.58 \{-0.7,-0.5\}       & 4.90                             & 7.24                              & 8.90                              \\
IP Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 5.02                             & 7.59                              & 9.37                              \\
FY Tau                        & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 5.15                             & 7.88                              & 9.76                              \\
CIDA 8                        & (2)        & Taurus    & 1               & M3.5  & 3305 & 0.25 \{0.2,0.29\}          & -0.58 \{-0.7,-0.5\}       & 5.37                             & 7.93                              & 9.76                              \\
IRAS 04414+2506               & (2)        & Taurus    & 1               & M7.25 & 2747 & 0.04 \{0.03,0.04\}         & -1.88 \{-2.02,-1.75\}     & 5.38                             & 7.41                              & 9.04                              \\
KPNO 10                       & (2)        & Taurus    & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 5.51                             & 7.95                              & 9.75                              \\
DS Tau                        & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 5.55                             & 8.49                              & 10.51                             \\
UY Aur A                      & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 6.12                             & 9.25                              & 11.42                             \\
SU Aur                        & (2)        & Taurus    & 1               & G8    & 5180 & 2.38 \{2.16,2.54\}         & 0.97 \{0.88,1.03\}        & 6.40                             & 10.19                             & 12.72                             \\
UZ Tau Wa                     & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 6.43                             & 9.60                              & 11.83                             \\
RW Aur A                      & (2)        & Taurus    & 1               & K2.5  & 4646 & 1.21 \{1.11,1.3\}          & 0.44 \{0.38,0.5\}         & 6.56                             & 10.19                             & 12.65                             \\
HV Tau C                      & (2)        & Taurus    & 1               & K6    & 4086 & 0.7 \{0.67,0.75\}          & 0.04 \{0.01,0.09\}        & 6.85                             & 10.44                             & 12.91                             \\
IRAS 04125+2902               & (2)        & Taurus    & 1               & M1.25 & 3678 & 0.42 \{0.38,0.47\}         & -0.28 \{-0.35,-0.21\}     & 6.90                             & 10.35                             & 12.77                             \\
HO Tau                        & (2)        & Taurus    & 1               & M0.5  & 3815 & 0.5 \{0.45,0.56\}          & -0.17 \{-0.25,-0.11\}     & 6.94                             & 10.46                             & 12.92                             \\
FS Tau A                      & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 7.04                             & 10.65                             & 13.15                             \\
J04153916+2818586             & (2)        & Taurus    & 1               & M3.75 & 3248 & 0.22 \{0.18,0.27\}         & -0.64 \{-0.78,-0.54\}     & 7.37                             & 10.86                             & 13.36                             \\
XEST 13-010                   & (2)        & Taurus    & 1               & M3    & 3407 & 0.29 \{0.25,0.33\}         & -0.5 \{-0.58,-0.43\}      & 7.72                             & 11.45                             & 14.10                             \\
UZ Tau Wb                     & (2)        & Taurus    & 1               & M3    & 3407 & 0.29 \{0.25,0.33\}         & -0.5 \{-0.58,-0.43\}      & 7.79                             & 11.56                             & 14.24                             \\
DH Tau A                      & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 7.96                             & 11.95                             & 14.74                             \\
HK Tau B                      & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 8.28                             & 12.36                             & 15.24                             \\
V409 Tau                      & (2)        & Taurus    & 1               & M1.5  & 3637 & 0.4 \{0.36,0.45\}          & -0.32 \{-0.38,-0.25\}     & 8.58                             & 12.84                             & 15.83                             \\
DK Tau A                      & (2)        & Taurus    & 1               & K8    & 4004 & 0.64 \{0.63,0.64\}         & -0.02 \{-0.03,-0.02\}     & 8.61                             & 13.07                             & 16.16                             \\
IRAS 04385+2550               & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 9.30                             & 14.06                             & 17.37                             \\
CIDA 7                        & (2)        & Taurus    & 1               & M4.75 & 3027 & 0.14 \{0.1,0.18\}          & -0.96 \{-1.15,-0.78\}     & 9.68                             & 14.04                             & 17.22                             \\
FN Tau                        & (2)        & Taurus    & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 9.87                             & 14.23                             & 17.45                             \\
J04155799+2746175             & (2)        & Taurus    & 1               & M5.5  & 2911 & 0.09 \{0.06,0.12\}         & -1.24 \{-1.57,-1.06\}     & 9.94                             & 14.21                             & 17.39                             \\
V836 Tau                      & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 10.01                            & 15.21                             & 18.80                             \\
CIDA 1                        & (2)        & Taurus    & 1               & M5.5  & 2911 & 0.09 \{0.06,0.12\}         & -1.24 \{-1.57,-1.06\}     & 10.67                            & 15.24                             & 18.66                             \\
LR 1                          & (2)        & Taurus    & 1               & K4.5  & 4293 & 0.84 \{0.78,0.92\}         & 0.17 \{0.12,0.24\}        & 10.84                            & 16.62                             & 20.58                             \\
CIDA 9 A                      & (2)        & Taurus    & 1               & K8    & 4004 & 0.64 \{0.63,0.64\}         & -0.02 \{-0.03,-0.02\}     & 11.53                            & 17.51                             & 21.64                             \\
HK Tau A                      & (2)        & Taurus    & 1               & M0.5  & 3815 & 0.5 \{0.45,0.56\}          & -0.17 \{-0.25,-0.11\}     & 13.19                            & 19.87                             & 24.53                             \\
HP Tau                        & (2)        & Taurus    & 1               & K3    & 4566 & 1.11 \{1.01,1.21\}         & 0.38 \{0.31,0.44\}        & 13.77                            & 21.32                             & 26.45                             \\
DE Tau                        & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 14.28                            & 21.43                             & 26.44                             \\
J04333905+2227207             & (2)        & Taurus    & 1               & M1.75 & 3598 & 0.38 \{0.34,0.42\}         & -0.35 \{-0.4,-0.28\}      & 14.48                            & 21.64                             & 26.67                             \\
UX Tau A                      & (2)        & Taurus    & 1               & K2    & 4710 & 1.3 \{1.21,1.37\}          & 0.5 \{0.44,0.54\}         & 17.02                            & 26.50                             & 32.92                             \\
IRAS 04200+2759               & (2)        & Taurus    & 1               & M2    & 3561 & 0.36 \{0.33,0.4\}          & -0.38 \{-0.43,-0.32\}     & 17.37                            & 25.92                             & 31.94                             \\
FT Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 19.09                            & 28.85                             & 35.64                             \\
BP Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 19.29                            & 29.30                             & 36.23                             \\
V710 Tau A                    & (2)        & Taurus    & 1               & M0.5  & 3815 & 0.5 \{0.45,0.56\}          & -0.17 \{-0.25,-0.11\}     & 19.40                            & 29.23                             & 36.09                             \\
CW Tau                        & (2)        & Taurus    & 1               & K3    & 4566 & 1.11 \{1.01,1.21\}         & 0.38 \{0.31,0.44\}        & 19.41                            & 30.04                             & 37.28                             \\
AA Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 20.74                            & 31.50                             & 38.94                             \\
IRAS 04370+2559               & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 21.17                            & 32.01                             & 39.54                             \\
IRAS 04196+2638               & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 22.56                            & 33.87                             & 41.78                             \\
J04202144+2813491             & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 23.18                            & 34.81                             & 42.94                             \\
IRAS 04429+1550               & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 24.98                            & 37.17                             & 45.79                             \\
GO Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 25.47                            & 38.50                             & 47.56                             \\
IQ Tau                        & (2)        & Taurus    & 1               & M0.5  & 3815 & 0.5 \{0.45,0.56\}          & -0.17 \{-0.25,-0.11\}     & 27.12                            & 40.87                             & 50.46                             \\
CY Tau                        & (2)        & Taurus    & 1               & M1.5  & 3637 & 0.4 \{0.36,0.45\}          & -0.32 \{-0.38,-0.25\}     & 28.77                            & 43.06                             & 53.09                             \\
DN Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 32.95                            & 49.81                             & 61.53                             \\
DQ Tau AB                     & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 33.05                            & 49.96                             & 61.71                             \\
Haro 6-37 C                   & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 36.92                            & 55.43                             & 68.39                             \\
IRAS 04260+2642               & (2)        & Taurus    & 1               & K5.5  & 4141 & 0.75 \{0.7,0.82\}          & 0.09 \{0.04,0.14\}        & 38.21                            & 58.31                             & 72.15                             \\
CI Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 39.21                            & 59.56                             & 73.63                             \\
DO Tau                        & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 39.65                            & 59.94                             & 74.04                             \\
DM Tau                        & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 40.13                            & 60.26                             & 74.35                             \\
Haro 6-13                     & (2)        & Taurus    & 1               & M0    & 3898 & 0.56 \{0.5,0.6\}           & -0.11 \{-0.17,-0.06\}     & 42.90                            & 64.85                             & 80.10                             \\
DR Tau                        & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 43.14                            & 66.02                             & 81.74                             \\
LkCa 15                       & (2)        & Taurus    & 1               & K5    & 4210 & 0.82 \{0.75,0.91\}         & 0.14 \{0.09,0.21\}        & 52.77                            & 80.76                             & 99.99                             \\
RY Tau                        & (2)        & Taurus    & 1               & K1    & 4789 & 1.42 \{1.37,1.48\}         & 0.57 \{0.54,0.6\}         & 54.76                            & 85.56                             & 106.38                            \\
MHO 2 AB                      & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 56.57                            & 84.18                             & 103.71                            \\
UZ Tau Eab                    & (2)        & Taurus    & 1               & M1    & 3722 & 0.45 \{0.4,0.5\}           & -0.25 \{-0.32,-0.17\}     & 58.79                            & 88.28                             & 108.92                            \\
T Tau N                       & (2)        & Taurus    & 1               & K0    & 4871 & 1.57 \{1.48,1.71\}         & 0.65 \{0.6,0.71\}         & 60.25                            & 94.49                             & 117.56                            \\
GM Aur                        & (2)        & Taurus    & 1               & K3    & 4566 & 1.11 \{1.01,1.21\}         & 0.38 \{0.31,0.44\}        & 66.26                            & 102.56                            & 127.26                            \\
DL Tau                        & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 69.94                            & 106.24                            & 131.34                            \\
ZZ Tau IRS                    & (2)        & Taurus    & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 74.68                            & 107.72                            & 132.08                            \\
MHO 1                         & (2)        & Taurus    & 1               & M2.5  & 3489 & 0.33 \{0.29,0.36\}         & -0.43 \{-0.5,-0.38\}      & 99.28                            & 147.75                            & 182.01                            \\
DG Tau                        & (2)        & Taurus    & 1               & K6    & 4086 & 0.7 \{0.67,0.75\}          & 0.04 \{0.01,0.09\}        & 136.59                           & 208.01                            & 257.28                            \\
GG Tau Aab                    & (2)        & Taurus    & 1               & K7    & 4020 & 0.65 \{0.64,0.67\}         & -0.01 \{-0.02,0.01\}      & 200.02                           & 303.82                            & 375.62                            \\
SONYC-RhoOph-8                & (3)        & Rho Oph   & 1               & M7    & 2770 & 0.04 \{0.03,0.05\}         & -1.81 \{-1.95,-1.69\}     & 0.44                             & 0.61                              & 0.74                              \\
ISO-Oph023                    & (3)        & Rho Oph   & 1               & M7    & 2770 & 0.04 \{0.03,0.05\}         & -1.81 \{-1.95,-1.69\}     & 0.66                             & 0.91                              & 1.11                              \\
ISO-Oph030                    & (3)        & Rho Oph   & 1               & M7    & 2770 & 0.04 \{0.03,0.05\}         & -1.81 \{-1.95,-1.69\}     & 2.10                             & 2.91                              & 3.56                              \\
ISO-Oph032                    & (3)        & Rho Oph   & 1               & M6.5  & 2814 & 0.05 \{0.04,0.06\}         & -1.69 \{-1.81,-1.57\}     & 0.72                             & 1.01                              & 1.23                              \\
ISO-Oph033                    & (3)        & Rho Oph   & 1               & M8    & 2670 & 0.03 \{0.02,0.03\}         & -2.09 \{-2.21,-1.95\}     & 0.69                             & 0.94                              & 1.15                              \\
ISO-Oph042                    & (3)        & Rho Oph   & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 1.12                             & 1.62                              & 1.99                              \\
ISO-Oph102                    & (3)        & Rho Oph   & 1               & M5    & 2982 & 0.12 \{0.09,0.16\}         & -1.06 \{-1.24,-0.86\}     & 1.02                             & 1.47                              & 1.80                              \\
ISO-Oph138                    & (3)        & Rho Oph   & 1               & M7.75 & 2696 & 0.03 \{0.02,0.04\}         & -2.02 \{-2.15,-1.88\}     & 1.01                             & 1.39                              & 1.69                              \\
GY92-264                      & (3)        & Rho Oph   & 1               & M8    & 2670 & 0.03 \{0.02,0.03\}         & -2.09 \{-2.21,-1.95\}     & 2.19                             & 2.98                              & 3.63                              \\
ISO-Oph160                    & (3)        & Rho Oph   & 1               & M7.5  & 2722 & 0.03 \{0.03,0.04\}         & -1.95 \{-2.09,-1.81\}     & 3.67                             & 5.04                              & 6.14                              \\
ISO-Oph193                    & (3)        & Rho Oph   & 1               & M6    & 2858 & 0.06 \{0.05,0.09\}         & -1.57 \{-1.69,-1.24\}     & 3.22                             & 4.52                              & 5.53                              \\
2MASSJ15354856-2958551        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 0.80                             & 1.15                              & 1.54                              \\
2MASSJ15514032-2146103        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 0.32                             & 0.46                              & 0.61                              \\
2MASSJ15530132-2114135        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 2.40                             & 3.47                              & 4.63                              \\
2MASSJ15534211-2049282        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 1.07                             & 1.56                              & 2.06                              \\
2MASSJ15582981-2310077        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 1.93                             & 2.85                              & 3.74                              \\
2MASSJ16001844-2230114        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 1.89                             & 2.69                              & 3.65                              \\
2MASSJ16014086-2258103        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 1.43                             & 2.07                              & 2.76                              \\
2MASSJ16014157-2111380        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 0.27                             & 0.40                              & 0.53                              \\
2MASSJ16020757-2257467        & (4)        & Upper Sco & 10              & M2.5  & 3489 & 0.39 \{0.33,0.45\}         & -1.09 \{-1.2,-1\}         & 1.62                             & 2.40                              & 3.13                              \\
2MASSJ16024152-2138245        & (4)        & Upper Sco & 10              & M4.75 & 3027 & 0.09 \{0.07,0.12\}         & -1.89 \{-2.07,-1.66\}     & 5.39                             & 7.66                              & 10.45                             \\
2MASSJ16030161-2207523        & (4)        & Upper Sco & 10              & M4.75 & 3027 & 0.09 \{0.07,0.12\}         & -1.89 \{-2.07,-1.66\}     & 1.48                             & 2.10                              & 2.86                              \\
2MASSJ16032225-2413111        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 0.88                             & 1.29                              & 1.70                              \\
2MASSJ16035767-2031055        & (4)        & Upper Sco & 10              & K5    & 4210 & 0.9 \{0.86,0.95\}          & -0.44 \{-0.49,-0.39\}     & 0.90                             & 1.37                              & 1.75                              \\
2MASSJ16035793-1942108        & (4)        & Upper Sco & 10              & M2    & 3561 & 0.45 \{0.39,0.5\}          & -1 \{-1.09,-0.92\}        & 0.34                             & 0.51                              & 0.66                              \\
2MASSJ16041740-1942287        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 0.32                             & 0.47                              & 0.63                              \\
2MASSJ16043916-1942459        & (4)        & Upper Sco & 10              & M3.25 & 3359 & 0.29 \{0.2,0.36\}          & -1.27 \{-1.45,-1.14\}     & 0.17                             & 0.25                              & 0.33                              \\
2MASSJ16052556-2035397        & (4)        & Upper Sco & 10              & M5    & 2982 & 0.08 \{0.06,0.1\}          & -1.99 \{-2.13,-1.78\}     & 0.87                             & 1.22                              & 1.68                              \\
2MASSJ16054540-2023088        & (4)        & Upper Sco & 10              & M2    & 3561 & 0.45 \{0.39,0.5\}          & -1 \{-1.09,-0.92\}        & 2.23                             & 3.31                              & 4.31                              \\
2MASSJ16062196-1928445        & (4)        & Upper Sco & 10              & M0    & 3898 & 0.69 \{0.63,0.73\}         & -0.67 \{-0.74,-0.63\}     & 0.98                             & 1.47                              & 1.89                              \\
2MASSJ16062277-2011243        & (4)        & Upper Sco & 10              & M5    & 2982 & 0.08 \{0.06,0.1\}          & -1.99 \{-2.13,-1.78\}     & 0.33                             & 0.47                              & 0.65                              \\
2MASSJ16063539-2516510        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 0.82                             & 1.17                              & 1.59                              \\
2MASSJ16064102-2455489        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 1.48                             & 2.11                              & 2.86                              \\
2MASSJ16064385-1908056        & (4)        & Upper Sco & 10              & K6    & 4086 & 0.82 \{0.79,0.86\}         & -0.53 \{-0.56,-0.49\}     & 0.18                             & 0.28                              & 0.36                              \\
2MASSJ16072625-2432079        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 4.78                             & 6.98                              & 9.23                              \\
2MASSJ16072747-2059442        & (4)        & Upper Sco & 10              & M4.75 & 3027 & 0.09 \{0.07,0.12\}         & -1.89 \{-2.07,-1.66\}     & 1.12                             & 1.59                              & 2.17                              \\
2MASSJ16073939-1917472        & (4)        & Upper Sco & 10              & M2    & 3561 & 0.45 \{0.39,0.5\}          & -1 \{-1.09,-0.92\}        & 0.17                             & 0.25                              & 0.33                              \\
2MASSJ16075796-2040087        & (4)        & Upper Sco & 10              & M1    & 3722 & 0.57 \{0.5,0.63\}          & -0.83 \{-0.92,-0.74\}     & 6.17                             & 9.24                              & 11.93                             \\
2MASSJ16081566-2222199        & (4)        & Upper Sco & 10              & M3.25 & 3359 & 0.29 \{0.2,0.36\}          & -1.27 \{-1.45,-1.14\}     & 0.33                             & 0.49                              & 0.65                              \\
2MASSJ16082324-1930009        & (4)        & Upper Sco & 10              & K9    & 3985 & 0.75 \{0.73,0.76\}         & -0.6 \{-0.63,-0.59\}      & 9.92                             & 15.01                             & 19.22                             \\
2MASSJ16082751-1949047        & (4)        & Upper Sco & 10              & M5    & 2982 & 0.08 \{0.06,0.1\}          & -1.99 \{-2.13,-1.78\}     & 0.43                             & 0.61                              & 0.83                              \\
2MASSJ16090002-1908368        & (4)        & Upper Sco & 10              & M5    & 2982 & 0.08 \{0.06,0.1\}          & -1.99 \{-2.13,-1.78\}     & 0.98                             & 1.38                              & 1.90                              \\
2MASSJ16090075-1908526        & (4)        & Upper Sco & 10              & K9    & 3985 & 0.75 \{0.73,0.76\}         & -0.6 \{-0.63,-0.59\}      & 10.86                            & 16.44                             & 21.04                             \\
2MASSJ16093558-1828232        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 0.23                             & 0.34                              & 0.44                              \\
2MASSJ16094098-2217594        & (4)        & Upper Sco & 10              & M0    & 3898 & 0.69 \{0.63,0.73\}         & -0.67 \{-0.74,-0.63\}     & 0.11                             & 0.16                              & 0.20                              \\
2MASSJ16095361-1754474        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 0.29                             & 0.42                              & 0.55                              \\
2MASSJ16095441-1906551        & (4)        & Upper Sco & 10              & M1    & 3722 & 0.57 \{0.5,0.63\}          & -0.83 \{-0.92,-0.74\}     & 0.13                             & 0.20                              & 0.25                              \\
2MASSJ16095933-1800090        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 0.28                             & 0.40                              & 0.54                              \\
2MASSJ16102857-1904469        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 0.22                             & 0.32                              & 0.42                              \\
2MASSJ16104636-1840598        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 0.86                             & 1.23                              & 1.67                              \\
2MASSJ16111330-2019029        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 1.61                             & 2.37                              & 3.11                              \\
2MASSJ16113134-1838259        & (4)        & Upper Sco & 10              & K5    & 4210 & 0.9 \{0.86,0.95\}          & -0.44 \{-0.49,-0.39\}     & 189.53                           & 288.83                            & 367.72                            \\
2MASSJ16115091-2012098        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 0.24                             & 0.35                              & 0.46                              \\
2MASSJ16122737-2009596        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 0.26                             & 0.37                              & 0.50                              \\
2MASSJ16123916-1859284        & (4)        & Upper Sco & 10              & M0.5  & 3815 & 0.63 \{0.57,0.69\}         & -0.74 \{-0.83,-0.67\}     & 1.50                             & 2.25                              & 2.90                              \\
2MASSJ16133650-2503473        & (4)        & Upper Sco & 10              & M3.5  & 3305 & 0.25 \{0.16,0.33\}         & -1.35 \{-1.55,-1.2\}      & 0.32                             & 0.47                              & 0.62                              \\
2MASSJ16135434-2320342        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 3.65                             & 5.22                              & 7.06                              \\
2MASSJ16142029-1906481        & (4)        & Upper Sco & 10              & M0    & 3898 & 0.69 \{0.63,0.73\}         & -0.67 \{-0.74,-0.63\}     & 9.73                             & 14.67                             & 18.84                             \\
2MASSJ16143367-1900133        & (4)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 0.41                             & 0.60                              & 0.79                              \\
2MASSJ16153456-2242421        & (4)        & Upper Sco & 10              & M0    & 3898 & 0.69 \{0.63,0.73\}         & -0.67 \{-0.74,-0.63\}     & 2.81                             & 4.24                              & 5.44                              \\
2MASSJ16154416-1921171        & (4)        & Upper Sco & 10              & K5    & 4210 & 0.9 \{0.86,0.95\}          & -0.44 \{-0.49,-0.39\}     & 4.94                             & 7.53                              & 9.59                              \\
2MASSJ16163345-2521505        & (4)        & Upper Sco & 10              & M0.5  & 3815 & 0.63 \{0.57,0.69\}         & -0.74 \{-0.83,-0.67\}     & 0.72                             & 1.08                              & 1.39                              \\
2MASSJ16181904-2028479        & (4)        & Upper Sco & 10              & M4.75 & 3027 & 0.09 \{0.07,0.12\}         & -1.89 \{-2.07,-1.66\}     & 2.43                             & 3.45                              & 4.71                              \\
2MASSJ16215466-2043091        & (4)        & Upper Sco & 10              & K7    & 4020 & 0.78 \{0.77,0.79\}         & -0.58 \{-0.58,-0.56\}     & 0.11                             & 0.17                              & 0.21                              \\
2MASSJ16270942-2148457        & (4)        & Upper Sco & 10              & M4.5  & 3078 & 0.1 \{0.08,0.16\}          & -1.78 \{-1.99,-1.55\}     & 1.39                             & 1.99                              & 2.69                              \\
2MASSJ16303390-2428062        & (4)        & Upper Sco & 10              & M4    & 3191 & 0.16 \{0.1,0.25\}          & -1.55 \{-1.78,-1.35\}     & 0.25                             & 0.36                              & 0.48                              \\
2MASSJ15583692-2257153        & (4)        & Upper Sco & 10              & G7    & 5294 & 1.31 \{1.3,1.32\}          & 0.17 \{0.14,0.2\}         & 26.16                            & 40.99                             & 51.23                             \\
2MASSJ16025123-2401574        & (4)        & Upper Sco & 10              & K4    & 4384 & 1 \{0.95,1.04\}            & -0.32 \{-0.37,-0.26\}     & 0.01                             & 0.02                              & 0.03                              \\
2MASSJ16042165-2130284        & (4)        & Upper Sco & 10              & K2    & 4710 & 1.14 \{1.11,1.15\}         & -0.14 \{-0.17,-0.12\}     & 38.72                            & 59.82                             & 75.41                             \\
2MASSJ16141107-2305362        & (4)        & Upper Sco & 10              & K2    & 4710 & 1.14 \{1.11,1.15\}         & -0.14 \{-0.17,-0.12\}     & 0.84                             & 1.30                              & 1.64                              \\
usd155556                     & (5)        & Upper Sco & 10              & M6.5  & 2814 & 0.05 \{0.04,0.05\}         & -2.28 \{-2.33,-2.21\}     & 0.47                             & 0.65                              & 0.92                              \\
usd155601                     & (5)        & Upper Sco & 10              & M6.5  & 2814 & 0.05 \{0.04,0.05\}         & -2.28 \{-2.33,-2.21\}     & 1.70                             & 2.36                              & 3.31                              \\
usco128                       & (5)        & Upper Sco & 10              & M7    & 2770 & 0.04 \{0.03,0.05\}         & -2.33 \{-2.39,-2.28\}     & 1.45                             & 2.00                              & 2.81                              \\
usco55                        & (5)        & Upper Sco & 10              & M5.5  & 2911 & 0.06 \{0.05,0.08\}         & -2.13 \{-2.21,-1.99\}     & 0.30                             & 0.43                              & 0.59                              \\
usd161005                     & (5)        & Upper Sco & 10              & M7    & 2770 & 0.04 \{0.03,0.05\}         & -2.33 \{-2.39,-2.28\}     & 0.38                             & 0.52                              & 0.73                              \\
usd161939                     & (5)        & Upper Sco & 10              & M7    & 2770 & 0.04 \{0.03,0.05\}         & -2.33 \{-2.39,-2.28\}     & 0.68                             & 0.94                              & 1.32                              \\
Allers8                       & (5)        & Upper Sco & 10              & M3    & 3407 & 0.33 \{0.25,0.39\}         & -1.2 \{-1.35,-1.09\}      & 1.20                             & 1.76                              & 2.31                              \\
{[}PBB2002{]}J160545.4-202308 & (6)        & Upper Sco & 10              & M2    & 3561 & 0.45 \{0.39,0.5\}          & -1 \{-1.09,-0.92\}        & 2.75                             & 3.93                              & 4.95                              \\
{[}PBB2002{]}J161420.3-190648 & (6)        & Upper Sco & 10              & K5    & 4210 & 0.9 \{0.86,0.95\}          & -0.44 \{-0.49,-0.39\}     & 3.87                             & 5.68                              & 7.06                              \\
ScoPMS31                      & (6)        & Upper Sco & 10              & M0.5V & 3815 & 0.63 \{0.57,0.69\}         & -0.74 \{-0.83,-0.67\}     & 1.25                             & 1.81                              & 2.26                              \\
{[}PBB2002{]}J160823.2-193001 & (6)        & Upper Sco & 10              & K9    & 3985 & 0.75 \{0.73,0.76\}         & -0.6 \{-0.63,-0.59\}      & 9.41                             & 13.71                             & 17.09                             \\
{[}PBB2002{]}J160900.7-190852 & (6)        & Upper Sco & 10              & K9    & 3985 & 0.75 \{0.73,0.76\}         & -0.6 \{-0.63,-0.59\}      & 5.29                             & 7.70                              & 9.60                              \\
{[}PZ99{]}J160421.7-213028    & (6)        & Upper Sco & 10              & K2    & 4710 & 1.14 \{1.11,1.15\}         & -0.14 \{-0.17,-0.12\}     & 22.80                            & 34.03                             & 41.96                             \\
{[}PZ99{]}J161411.0-230536    & (6)        & Upper Sco & 10              & K0    & 4871 & 1.19 \{1.18,1.21\}         & -0.06 \{-0.08,-0.03\}     & 1.13                             & 1.70                              & 2.09                              \\
\hline
J04213459                     & (1)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 0.09  & \textless 0.12  & \textless 0.15  \\
J04190110                     & (1)$^\mathrm{UL}$ & Taurus    & 1  & M4.5  & 3078 & 0.16 \{0.12,0.2\}  & -0.86 \{-1.06,-0.7\}  & \textless 0.06  & \textless 0.09  & \textless 0.12  \\
V819 Tau                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & K7    & 4020 & 0.65 \{0.64,0.67\} & -0.01 \{-0.02,0.01\}  & \textless 1.34  & \textless 2.03  & \textless 2.51  \\
IRAS 04108+2910               & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0    & 3898 & 0.56 \{0.5,0.6\}   & -0.11 \{-0.17,-0.06\} & \textless 8.11  & \textless 12.26 & \textless 15.14 \\
VY Tau A                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0    & 3898 & 0.56 \{0.5,0.6\}   & -0.11 \{-0.17,-0.06\} & \textless 1.57  & \textless 2.37  & \textless 2.93  \\
IRAS 04187+1927               & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0    & 3898 & 0.56 \{0.5,0.6\}   & -0.11 \{-0.17,-0.06\} & \textless 2.59  & \textless 3.91  & \textless 4.83  \\
IRAS 04216+2603               & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0.5  & 3815 & 0.5 \{0.45,0.56\}  & -0.17 \{-0.25,-0.11\} & \textless 8.41  & \textless 12.67 & \textless 15.64 \\
DP Tau A                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0.5  & 3815 & 0.5 \{0.45,0.56\}  & -0.17 \{-0.25,-0.11\} & \textless 1.63  & \textless 2.45  & \textless 3.02  \\
JH 56                         & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0.5  & 3815 & 0.5 \{0.45,0.56\}  & -0.17 \{-0.25,-0.11\} & \textless 1.3   & \textless 1.96  & \textless 2.42  \\
IRAS 04303+2240               & (2)$^\mathrm{UL}$ & Taurus    & 1  & M0.5  & 3815 & 0.5 \{0.45,0.56\}  & -0.17 \{-0.25,-0.11\} & \textless 2.55  & \textless 3.85  & \textless 4.75  \\
DK Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M1    & 3722 & 0.45 \{0.4,0.5\}   & -0.25 \{-0.32,-0.17\} & \textless 0.51  & \textless 0.76  & \textless 0.94  \\
CoKu Tau/3 A                  & (2)$^\mathrm{UL}$ & Taurus    & 1  & M1    & 3722 & 0.45 \{0.4,0.5\}   & -0.25 \{-0.32,-0.17\} & \textless 1.35  & \textless 2.03  & \textless 2.51  \\
J04221675+2654570             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M1.5  & 3637 & 0.4 \{0.36,0.45\}  & -0.32 \{-0.38,-0.25\} & \textless 1.93  & \textless 2.89  & \textless 3.57  \\
CIDA 9 B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M1.5  & 3637 & 0.4 \{0.36,0.45\}  & -0.32 \{-0.38,-0.25\} & \textless 1.23  & \textless 1.84  & \textless 2.27  \\
JH 223 A                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2    & 3561 & 0.36 \{0.33,0.4\}  & -0.38 \{-0.43,-0.32\} & \textless 1.27  & \textless 1.9   & \textless 2.34  \\
GH Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2    & 3561 & 0.36 \{0.33,0.4\}  & -0.38 \{-0.43,-0.32\} & \textless 1.64  & \textless 2.44  & \textless 3.01  \\
V955 Tau B                    & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2.5  & 3489 & 0.33 \{0.29,0.36\} & -0.43 \{-0.5,-0.38\}  & \textless 1.13  & \textless 1.67  & \textless 2.06  \\
FV Tau/c A                    & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2.5  & 3489 & 0.33 \{0.29,0.36\} & -0.43 \{-0.5,-0.38\}  & \textless 0.94  & \textless 1.4   & \textless 1.72  \\
GN Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2.5  & 3489 & 0.33 \{0.29,0.36\} & -0.43 \{-0.5,-0.38\}  & \textless 1.69  & \textless 2.51  & \textless 3.09  \\
DP Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M2    & 3561 & 0.36 \{0.33,0.4\}  & -0.38 \{-0.43,-0.32\} & \textless 1.82  & \textless 2.71  & \textless 3.34  \\
LkHalpha 267                  & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3    & 3407 & 0.29 \{0.25,0.33\} & -0.5 \{-0.58,-0.43\}  & \textless 4.28  & \textless 6.34  & \textless 7.81  \\
CZ Tau A                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3    & 3407 & 0.29 \{0.25,0.33\} & -0.5 \{-0.58,-0.43\}  & \textless 1.75  & \textless 2.6   & \textless 3.2   \\
ITG 33A                       & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3    & 3407 & 0.29 \{0.25,0.33\} & -0.5 \{-0.58,-0.43\}  & \textless 2.59  & \textless 3.84  & \textless 4.72  \\
FV Tau/c B                    & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.02  & \textless 1.51  & \textless 1.85  \\
IS Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.84  & \textless 2.71  & \textless 3.34  \\
FQ Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.02  & \textless 1.51  & \textless 1.85  \\
XEST 26-071                   & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 3.04  & \textless 4.49  & \textless 5.53  \\
FS Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 5.2   & \textless 7.69  & \textless 9.46  \\
Haro 6-28 B                   & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 2.14  & \textless 3.17  & \textless 3.9   \\
J04202606+2804089             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 2.29  & \textless 3.38  & \textless 4.15  \\
J04231822+2641156             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 2.08  & \textless 3.08  & \textless 3.78  \\
ITG 40                        & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 3.2   & \textless 4.73  & \textless 5.82  \\
FO Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.84  & \textless 2.71  & \textless 3.34  \\
XZ Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.22  & \textless 1.81  & \textless 2.23  \\
CIDA 11 A                     & (2)$^\mathrm{UL}$ & Taurus    & 1  & M3.5  & 3305 & 0.25 \{0.2,0.29\}  & -0.58 \{-0.7,-0.5\}   & \textless 1.63  & \textless 2.41  & \textless 2.97  \\
HN Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4    & 3191 & 0.2 \{0.16,0.25\}  & -0.7 \{-0.86,-0.58\}  & \textless 1.31  & \textless 1.93  & \textless 2.37  \\
IRAS 04173+2812               & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4    & 3191 & 0.2 \{0.16,0.25\}  & -0.7 \{-0.86,-0.58\}  & \textless 1.14  & \textless 1.67  & \textless 2.05  \\
FX Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4    & 3191 & 0.2 \{0.16,0.25\}  & -0.7 \{-0.86,-0.58\}  & \textless 1.09  & \textless 1.61  & \textless 1.97  \\
V410 X-ray 1                  & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4    & 3191 & 0.2 \{0.16,0.25\}  & -0.7 \{-0.86,-0.58\}  & \textless 1.97  & \textless 2.89  & \textless 3.55  \\
J04324938+2253082             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.25 & 3133 & 0.18 \{0.14,0.22\} & -0.78 \{-0.96,-0.64\} & \textless 1.37  & \textless 2.01  & \textless 2.47  \\
J04322415+2251083             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.5  & 3078 & 0.16 \{0.12,0.2\}  & -0.86 \{-1.06,-0.7\}  & \textless 3.78  & \textless 5.51  & \textless 6.76  \\
CIDA 11 B                     & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.5  & 3078 & 0.16 \{0.12,0.2\}  & -0.86 \{-1.06,-0.7\}  & \textless 1.93  & \textless 2.81  & \textless 3.44  \\
VY Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.5  & 3078 & 0.16 \{0.12,0.2\}  & -0.86 \{-1.06,-0.7\}  & \textless 2.41  & \textless 3.51  & \textless 4.31  \\
CoKu Tau/3 B                  & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.5  & 3078 & 0.16 \{0.12,0.2\}  & -0.86 \{-1.06,-0.7\}  & \textless 1.93  & \textless 2.81  & \textless 3.44  \\
J04554535+3019389             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4.75 & 3027 & 0.14 \{0.1,0.18\}  & -0.96 \{-1.15,-0.78\} & \textless 3.39  & \textless 4.91  & \textless 6.03  \\
Haro 6-37 B                   & (2)$^\mathrm{UL}$ & Taurus    & 1  & M4    & 3191 & 0.2 \{0.16,0.25\}  & -0.7 \{-0.86,-0.58\}  & \textless 3.28  & \textless 4.82  & \textless 5.92  \\
CIDA 14                       & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5    & 2982 & 0.12 \{0.09,0.16\} & -1.06 \{-1.24,-0.86\} & \textless 0.49  & \textless 0.7   & \textless 0.86  \\
J04295950+2433078             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5    & 2982 & 0.12 \{0.09,0.16\} & -1.06 \{-1.24,-0.86\} & \textless 2.41  & \textless 3.47  & \textless 4.25  \\
KPNO 13                       & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5    & 2982 & 0.12 \{0.09,0.16\} & -1.06 \{-1.24,-0.86\} & \textless 2.54  & \textless 3.66  & \textless 4.49  \\
J04210795+2702204             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.25 & 2943 & 0.1 \{0.05,0.14\}  & -1.15 \{-1.49,-0.96\} & \textless 2.03  & \textless 2.92  & \textless 3.57  \\
J04210934+2750368             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.25 & 2943 & 0.1 \{0.05,0.14\}  & -1.15 \{-1.49,-0.96\} & \textless 1.35  & \textless 1.93  & \textless 2.37  \\
FR Tau                        & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.25 & 2943 & 0.1 \{0.05,0.14\}  & -1.15 \{-1.49,-0.96\} & \textless 11.22 & \textless 16.11 & \textless 19.74 \\
J04362151+2351165             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.25 & 2943 & 0.1 \{0.05,0.14\}  & -1.15 \{-1.49,-0.96\} & \textless 4.04  & \textless 5.79  & \textless 7.1   \\
ITG 34                        & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 4.26  & \textless 6.09  & \textless 7.45  \\
J04163911+2858491             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 1.96  & \textless 2.81  & \textless 3.44  \\
GG Tau Ba                     & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 5.53  & \textless 7.9   & \textless 9.68  \\
St 34 C                       & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 3.32  & \textless 4.75  & \textless 5.82  \\
J04554801+3028050             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.5  & 2911 & 0.09 \{0.06,0.12\} & -1.24 \{-1.57,-1.06\} & \textless 6.95  & \textless 9.93  & \textless 12.16 \\
J04214631+2659296             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.75 & 2883 & 0.05 \{0.05,0.1\}  & -1.49 \{-1.63,-1.15\} & \textless 3.62  & \textless 5.1   & \textless 6.24  \\
J04242646+2649503             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M5.75 & 2883 & 0.05 \{0.05,0.1\}  & -1.49 \{-1.63,-1.15\} & \textless 2.77  & \textless 3.9   & \textless 4.77  \\
J04554969+3019400             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 2.65  & \textless 3.73  & \textless 4.55  \\
J04330945+2246487             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 2.54  & \textless 3.57  & \textless 4.36  \\
MHO 5                         & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 8.79  & \textless 12.33 & \textless 15.07 \\
J04201611+2821325             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6.5  & 2814 & 0.05 \{0.04,0.06\} & -1.69 \{-1.81,-1.57\} & \textless 1.79  & \textless 2.49  & \textless 3.04  \\
J04242090+2630511             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6.5  & 2814 & 0.05 \{0.04,0.06\} & -1.69 \{-1.81,-1.57\} & \textless 1.5   & \textless 2.09  & \textless 2.56  \\
JH 223 B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 2.62  & \textless 3.67  & \textless 4.49  \\
CZ Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 3.37  & \textless 4.72  & \textless 5.77  \\
FU Tau A                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M7.25 & 2747 & 0.04 \{0.03,0.04\} & -1.88 \{-2.02,-1.75\} & \textless 2.04  & \textless 2.81  & \textless 3.43  \\
GG Tau Bb                     & (2)$^\mathrm{UL}$ & Taurus    & 1  & M7.5  & 2722 & 0.03 \{0.03,0.04\} & -1.95 \{-2.09,-1.81\} & \textless 8.91  & \textless 12.23 & \textless 14.91 \\
DH Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M7.5  & 2722 & 0.03 \{0.03,0.04\} & -1.95 \{-2.09,-1.81\} & \textless 4.87  & \textless 6.68  & \textless 8.15  \\
J04284263+2714039 B           & (2)$^\mathrm{UL}$ & Taurus    & 1  & M7    & 2770 & 0.04 \{0.03,0.05\} & -1.81 \{-1.95,-1.69\} & \textless 3.45  & \textless 4.78  & \textless 5.82  \\
KPNO 7                        & (2)$^\mathrm{UL}$ & Taurus    & 1  & M8.25 & 2644 & 0.02 \{0.02,0.03\} & -2.15 \{-2.26,-2.02\} & \textless 3.84  & \textless 5.2   & \textless 6.33  \\
J04290068+2755033             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M8.25 & 2644 & 0.02 \{0.02,0.03\} & -2.15 \{-2.26,-2.02\} & \textless 2.37  & \textless 3.21  & \textless 3.91  \\
KPNO 6                        & (2)$^\mathrm{UL}$ & Taurus    & 1  & M8.5  & 2619 & 0.02 \{0.02,0.03\} & -2.21 \{-2.31,-2.09\} & \textless 3.72  & \textless 5.01  & \textless 6.1   \\
J04414489+2301513             & (2)$^\mathrm{UL}$ & Taurus    & 1  & M8.5  & 2619 & 0.02 \{0.02,0.03\} & -2.21 \{-2.31,-2.09\} & \textless 36.99 & \textless 49.9  & \textless 60.7  \\
KPNO 12                       & (2)$^\mathrm{UL}$ & Taurus    & 1  & M9    & 2570 & 0.02 \{0.02,0.02\} & -2.31 \{-2.38,-2.21\} & \textless 3.5   & \textless 4.68  & \textless 5.69  \\
FU Tau B                      & (2)$^\mathrm{UL}$ & Taurus    & 1  & M9.25 & 2548 & 0.02 \{0.02,0.02\} & -2.35 \{-2.41,-2.26\} & \textless 2.88  & \textless 3.85  & \textless 4.68  \\
ISO-Oph035                    & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M6    & 2858 & 0.06 \{0.05,0.09\} & -1.57 \{-1.69,-1.24\} & \textless 0.33  & \textless 0.47  & \textless 0.57  \\
CRBR2322.3-1143               & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M6.5  & 2814 & 0.05 \{0.04,0.06\} & -1.69 \{-1.81,-1.57\} & \textless 0.24  & \textless 0.34  & \textless 0.41  \\
GY92-202                      & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M7    & 2770 & 0.04 \{0.03,0.05\} & -1.81 \{-1.95,-1.69\} & \textless 0.22  & \textless 0.3   & \textless 0.37  \\
ISO-Oph164                    & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M8    & 2670 & 0.03 \{0.02,0.03\} & -2.09 \{-2.21,-1.95\} & \textless 0.43  & \textless 0.58  & \textless 0.71  \\
GY92-320                      & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M7.75 & 2696 & 0.03 \{0.02,0.04\} & -2.02 \{-2.15,-1.88\} & \textless 0.2   & \textless 0.28  & \textless 0.34  \\
ISO-Oph176                    & (3)$^\mathrm{UL}$ & Rho Oph   & 1  & M7.5  & 2722 & 0.03 \{0.03,0.04\} & -1.95 \{-2.09,-1.81\} & \textless 0.24  & \textless 0.33  & \textless 0.4   \\
2MASSJ16102819-1910444        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.22  & \textless 0.32  & \textless 0.42  \\
2MASSJ16031329-2112569        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.75 & 3027 & 0.09 \{0.07,0.12\} & -1.89 \{-2.07,-1.66\} & \textless 0.22  & \textless 0.31  & \textless 0.43  \\
2MASSJ16001730-2236504        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.23  & \textless 0.33  & \textless 0.44  \\
2MASSJ16111534-1757214        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M1    & 3722 & 0.57 \{0.5,0.63\}  & -0.83 \{-0.92,-0.74\} & \textless 0.17  & \textless 0.26  & \textless 0.34  \\
2MASSJ16070014-2033092        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M2.75 & 3451 & 0.36 \{0.29,0.42\} & -1.14 \{-1.27,-1.05\} & \textless 0.21  & \textless 0.31  & \textless 0.41  \\
2MASSJ16151239-2420091        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.24  & \textless 0.35  & \textless 0.46  \\
2MASSJ15562477-2225552        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.34  & \textless 0.49  & \textless 0.66  \\
2MASSJ15570641-2206060        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.38  & \textless 0.55  & \textless 0.74  \\
2MASSJ16101888-2502325        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.5  & 3078 & 0.1 \{0.08,0.16\}  & -1.78 \{-1.99,-1.55\} & \textless 0.35  & \textless 0.5   & \textless 0.68  \\
2MASSJ16083455-2211559        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.5  & 3078 & 0.1 \{0.08,0.16\}  & -1.78 \{-1.99,-1.55\} & \textless 0.18  & \textless 0.26  & \textless 0.35  \\
2MASSJ16052661-1957050        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.5  & 3078 & 0.1 \{0.08,0.16\}  & -1.78 \{-1.99,-1.55\} & \textless 0.25  & \textless 0.36  & \textless 0.49  \\
2MASSJ16064115-2517044        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M3.25 & 3359 & 0.29 \{0.2,0.36\}  & -1.27 \{-1.45,-1.14\} & \textless 0.22  & \textless 0.33  & \textless 0.43  \\
2MASSJ16053215-1933159        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 0.48  & \textless 0.68  & \textless 0.93  \\
2MASSJ15521088-2125372        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.15  & \textless 0.21  & \textless 0.28  \\
2MASSJ16070211-2019387        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 0.29  & \textless 0.41  & \textless 0.56  \\
2MASSJ16084894-2400045        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M3.75 & 3248 & 0.2 \{0.12,0.29\}  & -1.45 \{-1.66,-1.27\} & \textless 0.15  & \textless 0.22  & \textless 0.29  \\
2MASSJ16130996-1904269        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.18  & \textless 0.26  & \textless 0.34  \\
2MASSJ16145928-2459308        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.25 & 3133 & 0.12 \{0.09,0.2\}  & -1.66 \{-1.89,-1.45\} & \textless 0.15  & \textless 0.21  & \textless 0.29  \\
2MASSJ15572986-2258438        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.23  & \textless 0.34  & \textless 0.45  \\
2MASSJ16055863-1949029        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 0.15  & \textless 0.22  & \textless 0.3   \\
2MASSJ16060061-1957114        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 0.22  & \textless 0.31  & \textless 0.43  \\
2MASSJ16181618-2619080        & (4)$^\mathrm{UL}$ & Upper Sco & 10 & M4.5  & 3078 & 0.1 \{0.08,0.16\}  & -1.78 \{-1.99,-1.55\} & \textless 0.14  & \textless 0.2   & \textless 0.27  \\
usd160603                     & (5)$^\mathrm{UL}$ & Upper Sco & 10 & M7.5  & 2722 & 0.03 \{0.03,0.04\} & -2.39 \{-2.45,-2.33\} & \textless 0.3   & \textless 0.41  & \textless 0.58  \\
{[}PZ99{]}J160357.6-203105    & (6)$^\mathrm{UL}$ & Upper Sco & 10 & K5    & 4210 & 0.9 \{0.86,0.95\}  & -0.44 \{-0.49,-0.39\} & \textless 0.98  & \textless 1.43  & \textless 1.78  \\
{[}PBB2002{]}J155624.8-222555 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 1.81  & \textless 2.5   & \textless 3.21  \\
{[}PBB2002{]}J155706.4-220606 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 2.11  & \textless 2.92  & \textless 3.75  \\
{[}PBB2002{]}J155729.9-225843 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 1.8   & \textless 2.49  & \textless 3.2   \\
{[}PBB2002{]}J155829.8-231007 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M3    & 3407 & 0.33 \{0.25,0.39\} & -1.2 \{-1.35,-1.09\}  & \textless 1.37  & \textless 1.93  & \textless 2.45  \\
{[}PBB2002{]}J160357.9-194210 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M2    & 3561 & 0.45 \{0.39,0.5\}  & -1 \{-1.09,-0.92\}    & \textless 1.31  & \textless 1.87  & \textless 2.35  \\
{[}PBB2002{]}J160600.6-195711 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 3.13  & \textless 4.21  & \textless 5.5   \\
{[}PBB2002{]}J160622.8-201124 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 2.78  & \textless 3.74  & \textless 4.89  \\
{[}PBB2002{]}J160702.1-201938 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 2.36  & \textless 3.18  & \textless 4.16  \\
{[}PBB2002{]}J160900.0-190836 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M5    & 2982 & 0.08 \{0.06,0.1\}  & -1.99 \{-2.13,-1.78\} & \textless 3.08  & \textless 4.14  & \textless 5.42  \\
{[}PBB2002{]}J160953.6-175446 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M3    & 3407 & 0.33 \{0.25,0.39\} & -1.2 \{-1.35,-1.09\}  & \textless 1.79  & \textless 2.53  & \textless 3.21  \\
{[}PBB2002{]}J160959.4-180009 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M4    & 3191 & 0.16 \{0.1,0.25\}  & -1.55 \{-1.78,-1.35\} & \textless 2.51  & \textless 3.48  & \textless 4.46  \\
{[}PBB2002{]}J161115.3-175721 & (6)$^\mathrm{UL}$ & Upper Sco & 10 & M1    & 3722 & 0.57 \{0.5,0.63\}  & -0.83 \{-0.92,-0.74\} & \textless 2.06  & \textless 2.96  & \textless 3.71              \\
\enddata

\tablecomments{\textbf{References.} (1) This study; (2) \citet{andrews13}; (3) \citet{testi16}; (4) \citet{barenfeld16}; (5) \citet{gvdp16}; (6) \citet{mathews13}. $^\mathrm{UL}$~denotes upper limits calculated from sub-mm/mm non-detection.}
\end{deluxetable*}
\begin{tabular}{lcccccccccccccccc}
\hline
\hline
Target    & \multicolumn{2}{l}{$T_\textnormal{dust}=25(L_{*}/L_{\odot})^{0.25}$} & \multicolumn{2}{c}{R=10 au} & \multicolumn{2}{c}{R=20 au} & \multicolumn{2}{c}{R=40 au} & \multicolumn{2}{c}{R=60 au} & \multicolumn{2}{c}{R=80 au} & \multicolumn{2}{c}{R=100 au} & \multicolumn{2}{c}{R=200 au} \\
          & $T_\textnormal{dust}$(K)            & $M_\textnormal{dust}(\oplus)$            & $T_{d}$(K)        & $M_{d}(\oplus)$       & $T_{d}$(K)        & $M_{d}(\oplus)$       & $T_{d}$(K)        & $M_{d}(\oplus)$       & $T_{d}$(K)        & $M_{d}(\oplus)$       & $T_{d}$(K)        & $M_{d}(\oplus)$       & $T_{d}$(K)        & $M_{d}(\oplus)$        & $T_{d}$(K)        & $M_{d}(\oplus)$        \\
\hline
J04292165 & 10.1 & 5.92  & 25.3 & 1.35 & 18.5 & 2.10  & 15.68 & 2.72  & 14.6 & 3.05  & 14.0 & 3.29  & 12.8 & 3.82  & 11.5 & 4.67  \\
J04141188 & 9.8  & 0.92  & 24.5 & 0.20 & 18.0 & 0.32  & 15.28 & 0.41  & 14.3 & 0.46  & 13.7 & 0.49  & 12.5 & 0.57  & 11.2 & 0.70  \\
J04230607 & 10.1 & 4.78  & 25.3 & 1.09 & 18.5 & 1.69  & 15.68 & 2.20  & 14.6 & 2.47  & 14.0 & 2.66  & 12.8 & 3.09  & 11.5 & 3.78  \\
J04262939 & 10.1 & 4.35  & 25.3 & 0.99 & 18.5 & 1.54  & 15.68 & 2.00  & 14.6 & 2.24  & 14.0 & 2.42  & 12.8 & 2.81  & 11.5 & 3.43  \\
J04381486 & 8.5  & 1.61  & 21.4 & 0.31 & 15.8 & 0.50  & 13.76 & 0.62  & 13.0 & 0.69  & 12.5 & 0.74  & 11.5 & 0.86  & 10.4 & 1.05  \\
J04382134 & 9.5  & 2.61  & 23.7 & 0.56 & 17.4 & 0.88  & 14.90 & 1.13  & 14.0 & 1.26  & 13.4 & 1.35  & 12.3 & 1.57  & 11.0 & 1.92  \\
J04390163 & 10.1 & 1.05  & 25.3 & 0.24 & 18.5 & 0.37  & 15.68 & 0.48  & 14.6 & 0.54  & 14.0 & 0.58  & 12.8 & 0.68  & 11.5 & 0.83  \\
J04390396 & 8.5  & 2.91  & 21.4 & 0.57 & 15.8 & 0.90  & 13.76 & 1.13  & 13.0 & 1.25  & 12.5 & 1.33  & 11.5 & 1.56  & 10.4 & 1.90  \\
J04400067 & 10.1 & 7.85  & 25.3 & 1.78 & 18.5 & 2.78  & 15.68 & 3.61  & 14.6 & 4.05  & 14.0 & 4.36  & 12.8 & 5.06  & 11.5 & 6.19  \\
J04414825 & 7.8  & 4.86  & 19.9 & 0.88 & 14.7 & 1.40  & 12.99 & 1.73  & 12.4 & 1.89  & 11.9 & 2.01  & 11.0 & 2.37  & 9.9  & 2.88  \\
J04144730 & 16.7 & 6.26  & 40.0 & 1.90 & 28.7 & 2.89  & 22.43 & 4.04  & 20.1 & 4.73  & 18.8 & 5.20  & 17.3 & 5.94  & 15.2 & 7.30  \\
J04161210 & 14.4 & 2.43  & 34.9 & 0.69 & 25.2 & 1.05  & 20.16 & 1.44  & 18.3 & 1.67  & 17.2 & 1.82  & 15.8 & 2.09  & 13.9 & 2.56  \\
J04181710 & 10.6 & 0.99  & 26.4 & 0.23 & 19.3 & 0.36  & 16.19 & 0.47  & 15.0 & 0.53  & 14.4 & 0.58  & 13.2 & 0.67  & 11.8 & 0.82  \\
J04202555 & 12.9 & 9.40  & 31.6 & 2.51 & 22.9 & 3.85  & 18.63 & 5.18  & 17.0 & 5.95  & 16.1 & 6.47  & 14.8 & 7.45  & 13.1 & 9.13  \\
J04284263 & 12.9 & 0.79  & 31.6 & 0.21 & 22.9 & 0.32  & 18.63 & 0.43  & 17.0 & 0.50  & 16.1 & 0.54  & 14.8 & 0.62  & 13.1 & 0.76  \\
J04322210 & 14.4 & 23.69 & 34.9 & 6.71 & 25.2 & 10.24 & 20.16 & 14.02 & 18.3 & 16.24 & 17.2 & 17.74 & 15.8 & 20.35 & 13.9 & 24.98 \\
J04334465 & 14.4 & 17.13 & 34.9 & 4.85 & 25.2 & 7.40  & 20.16 & 10.14 & 18.3 & 11.75 & 17.2 & 12.83 & 15.8 & 14.72 & 13.9 & 18.07 \\
J04385859 & 16.0 & 10.77 & 38.4 & 3.21 & 27.7 & 4.88  & 21.74 & 6.78  & 19.5 & 7.92  & 18.3 & 8.69  & 16.8 & 9.93  & 14.8 & 12.21 \\
J04393364 & 13.6 & 4.43  & 33.1 & 1.22 & 24.0 & 1.86  & 19.36 & 2.53  & 17.6 & 2.92  & 16.7 & 3.18  & 15.3 & 3.65  & 13.5 & 4.48  \\
J04394488 & 13.6 & 5.27  & 33.1 & 1.45 & 24.0 & 2.22  & 19.36 & 3.01  & 17.6 & 3.47  & 16.7 & 3.78  & 15.3 & 4.35  & 13.5 & 5.33  \\
J04555605 & 16.7 & 0.34  & 40.0 & 0.10 & 28.7 & 0.16  & 22.43 & 0.22  & 20.1 & 0.26  & 18.8 & 0.28  & 17.3 & 0.32  & 15.2 & 0.39  \\
J05075496 & 16.7 & 0.96  & 40.0 & 0.29 & 28.7 & 0.45  & 22.43 & 0.62  & 20.1 & 0.73  & 18.8 & 0.80  & 17.3 & 0.92  & 15.2 & 1.13 \\
\hline
\end{tabular}
